Permissible Knowledge Pooling

Information pooling has been extensively formalised across various logical frameworks in distributed systems, characterized by diverse information-sharing patterns. These approaches generally adopt an intersection perspective, aggregating all possible information, regardless of whether it is known or unknown to the agents. In contrast, this work adopts a unique stance, emphasising that sharing knowledge means distributing what is known, rather than what remains uncertain. This paper introduces new modal logics for knowledge pooling and sharing, ranging from a novel language of knowledge pooling to a dynamic mechanism for knowledge sharing. It also outlines their axiomatizations and discusses a potential framework for permissible knowledge pooling.

==> TabFig/fig_3k.tex <==
\tikz[every lower node part/.style={black}] {
  \begin{scope}[name prefix = 2-]

  \node[shape=circle,draw=black, label=right:{\footnotesize$p,q,r$},scale=.7] (0) at (0,0) {$s_0$};
  \node[shape=circle,draw=black, label=left:{\footnotesize$p,q,  \neg r$},scale=0.7] (1) at (-2,1) {$s_1$};
  \node[shape=circle,draw=black, label=left:{\footnotesize$\neg p,q,  r$},scale=0.7] (2) at (-2,-1) {$s_2$};
   \node[shape=circle,draw=black, label=right:{\footnotesize$p, \neg  q, \neg r$},scale=0.7] (3) at (2,1) {$s_3$};
  \node[shape=circle,draw=black, label=right:{\footnotesize$\neg  p,\neg   q, \neg r$},scale=0.7] (4) at (2,-1) {$s_4$};
   
    
    
    \draw[green!50!black!80!,dashed] (0) edge node[above, name=a] {\footnotesize$ac$} (1);
\draw[black,dashed] (0) edge node[below, name=a] {\footnotesize$ac$} (2); 
    \draw[green!50!black!80!,dashed](0) edge node[above, name=b] {\footnotesize$bc$} (3);
    \draw[black,dashed](0) edge node[below, name=b] {\footnotesize$bc$} (4);
  \end{scope}
}

==> TabFig/fig_cube_0.tex <==


\begin{tikzpicture}[scale=2]
  \node[shape=circle,draw=black, label=left:{\tiny$p,q,\neg r$},scale=0.5] (A) at (0,0,0) {$w_7$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q,\neg r$},scale=0.5] (B) at (1,0,0) {$w_8$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q, r$},scale=0.5] (C) at (1,1,0) {$w_2$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,q,r$},scale=0.5] (D) at (0,1,0) {$w_1$};
  \node[shape=circle,draw=black, label=left:{\tiny$\neg p,\neg q,\neg r$},scale=0.5] (E) at (0,0,1) {$w_5$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,\neg q, r$},scale=0.5] (F) at (1,0,1) {$w_6$};
  \node[shape=circle,draw=black, label=right:{\tiny$ p,\neg q, \neg r$},scale=0.5] (G) at (1,1,1) {$w_4$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,\neg q, r$},scale=0.5] (H) at (0,1,1) {$w_3$};
  
  % Draw the cube
  \draw[green!60!black!75!] (E) -- node[above right,sloped] {\tiny $bc$} ++ (H); 
 \draw[green!60!black!75!] (H) -- node[above,sloped] {\tiny $bc$} ++(D);
 \draw[green!60!black!75!] (D)-- node[above right,sloped] {\tiny $ac$} ++ (A);
 \draw[green!60!black!75!] (A)-- node[above,sloped] {\tiny $ac$} ++ (E) ;
  \draw[green!60!black!75!] (G) -- node[above,sloped] {\tiny $bc$} ++(C);
  \draw[green!60!black!75!] (C)--node[above right,sloped] {\tiny $ac$} ++ (B);
  \draw[green!60!black!75!] (B)-- node[above,sloped] {\tiny $ac$} ++ (F);
  \draw[green!60!black!75!] (F)-- node[below right,sloped] {\tiny $bc$} ++ (G) ;
  \draw[black] (H) -- node[above,sloped] {\tiny $abc$} ++ (G);
  \draw[black] (E) -- node[above,sloped] {\tiny $abc$} ++(F);
  \draw[black] (C) -- node[above,sloped] {\tiny $abc$} ++(D);
  \draw[black] (A) -- node[above,sloped] {\tiny $abc$} ++(B);
  
\end{tikzpicture}


==> TabFig/fig_cube_ab2c.tex <==


\begin{tikzpicture}[scale=2]
  \node[shape=circle,draw=black, label=left:{\tiny$p,q,\neg r$},scale=0.5] (A) at (0,0,0) {$w_7$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q,\neg r$},scale=0.5] (B) at (1,0,0) {$w_8$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q, r$},scale=0.5] (C) at (1,1,0) {$w_2$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,q,r$},scale=0.5] (D) at (0,1,0) {$w_1$};
  \node[shape=circle,draw=black, label=left:{\tiny$\neg p,\neg q,\neg r$},scale=0.5] (E) at (0,0,1) {$w_5$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,\neg q, r$},scale=0.5] (F) at (1,0,1) {$w_6$};
  \node[shape=circle,draw=black, label=right:{\tiny$ p,\neg q, \neg r$},scale=0.5] (G) at (1,1,1) {$w_4$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,\neg q, r$},scale=0.5] (H) at (0,1,1) {$w_3$};
  
  % Draw the cube
 % \draw[green!60!black!75!] (D) -- node[above right,sloped] {\tiny $c$} ++ (A) -- node[above,sloped] {\tiny $c$} ++ (E) ;
 % \draw[green!60!black!75!] (C) --node[above right,sloped] {\tiny $c$} ++ (B) -- node[above,sloped] {\tiny $c$} ++ (F);
  \draw[black] (H) -- node[above,sloped] {\tiny $c$} ++ (G);
  \draw[black] (E) -- node[above,sloped] {\tiny $c$} ++(F);
  \draw[black] (C) -- node[above,sloped] {\tiny $c$} ++(D);
  \draw[black] (A) -- node[above,sloped] {\tiny $c$} ++(B);
  
\end{tikzpicture}


==> TabFig/fig_cube_ac.tex <==


\begin{tikzpicture}[scale=2]
  \node[shape=circle,draw=black, label=left:{\tiny$p,q,\neg r$},scale=0.5] (A) at (0,0,0) {$w_7$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q,\neg r$},scale=0.5] (B) at (1,0,0) {$w_8$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q, r$},scale=0.5] (C) at (1,1,0) {$w_2$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,q,r$},scale=0.5] (D) at (0,1,0) {$w_1$};
  \node[shape=circle,draw=black, label=left:{\tiny$\neg p,\neg q,\neg r$},scale=0.5] (E) at (0,0,1) {$w_5$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,\neg q, r$},scale=0.5] (F) at (1,0,1) {$w_6$};
  \node[shape=circle,draw=black, label=right:{\tiny$ p,\neg q, \neg r$},scale=0.5] (G) at (1,1,1) {$w_4$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,\neg q, r$},scale=0.5] (H) at (0,1,1) {$w_3$};
  
  % Draw the cube
  \draw[green!60!black!75!] (D) -- node[above right,sloped] {\tiny $c$} ++ (A) -- node[above,sloped] {\tiny $c$} ++ (E) ;
  \draw[green!60!black!75!] (C) --node[above right,sloped] {\tiny $c$} ++ (B) -- node[above,sloped] {\tiny $c$} ++ (F);
  \draw[black] (H) -- node[above,sloped] {\tiny $c$} ++ (G);
  \draw[black] (E) -- node[above,sloped] {\tiny $c$} ++(F);
  \draw[black] (C) -- node[above,sloped] {\tiny $c$} ++(D);
  \draw[black] (A) -- node[above,sloped] {\tiny $c$} ++(B);
  
\end{tikzpicture}


==> TabFig/fig_cube_bc.tex <==


\begin{tikzpicture}[scale=2]
  \node[shape=circle,draw=black, label=left:{\tiny$p,q,\neg r$},scale=0.5] (A) at (0,0,0) {$w_7$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q,\neg r$},scale=0.5] (B) at (1,0,0) {$w_8$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q, r$},scale=0.5] (C) at (1,1,0) {$w_2$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,q,r$},scale=0.5] (D) at (0,1,0) {$w_1$};
  \node[shape=circle,draw=black, label=left:{\tiny$\neg p,\neg q,\neg r$},scale=0.5] (E) at (0,0,1) {$w_5$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,\neg q, r$},scale=0.5] (F) at (1,0,1) {$w_6$};
  \node[shape=circle,draw=black, label=right:{\tiny$ p,\neg q, \neg r$},scale=0.5] (G) at (1,1,1) {$w_4$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,\neg q, r$},scale=0.5] (H) at (0,1,1) {$w_3$};
  
  % Draw the cube
  \draw[green!60!black!75!] (E) -- node[above right,sloped] {\tiny $c$} ++ (H);
   \draw[green!60!black!75!] (H) -- node[above,sloped] {\tiny $c$} ++(D);
  \draw[green!60!black!75!] (F) -- node[below right,sloped] {\tiny $c$} ++ (G);
  \draw[green!60!black!75!] (C) -- node[above,sloped] {\tiny $c$} ++(G);
  \draw[black] (H) -- node[above,sloped] {\tiny $c$} ++(G);
  \draw[black] (E) -- node[above,sloped] {\tiny $c$} ++(F);
  \draw[black] (C) -- node[above,sloped] {\tiny $c$} ++(D);
  \draw[black] (A) -- node[above,sloped] {\tiny $c$} ++(B);
  
\end{tikzpicture}


==> TabFig/fig_cube_c0.tex <==


\begin{tikzpicture}[scale=2]
  \node[shape=circle,draw=black, label=left:{\tiny$p,q,\neg r$},scale=0.5] (A) at (0,0,0) {$w_7$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q,\neg r$},scale=0.5] (B) at (1,0,0) {$w_8$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,q, r$},scale=0.5] (C) at (1,1,0) {$w_2$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,q,r$},scale=0.5] (D) at (0,1,0) {$w_1$};
  \node[shape=circle,draw=black, label=left:{\tiny$\neg p,\neg q,\neg r$},scale=0.5] (E) at (0,0,1) {$w_5$};
  \node[shape=circle,draw=black, label=right:{\tiny$\neg p,\neg q, r$},scale=0.5] (F) at (1,0,1) {$w_6$};
  \node[shape=circle,draw=black, label=right:{\tiny$ p,\neg q, \neg r$},scale=0.5] (G) at (1,1,1) {$w_4$};
   \node[shape=circle,draw=black, label=left:{\tiny$p,\neg q, r$},scale=0.5] (H) at (0,1,1) {$w_3$};
  
  % Draw the cube
  \draw[green!60!black!75!] (E) -- node[above right,sloped] {\tiny $c$} ++ (H); 
 \draw[green!60!black!75!] (H) -- node[above,sloped] {\tiny $c$} ++(D);
 \draw[green!60!black!75!] (D)-- node[above right,sloped] {\tiny $c$} ++ (A);
 \draw[green!60!black!75!] (A)-- node[above,sloped] {\tiny $c$} ++ (E) ;
  \draw[green!60!black!75!] (G) -- node[above,sloped] {\tiny $c$} ++(C);
  \draw[green!60!black!75!] (C)--node[above right,sloped] {\tiny $c$} ++ (B);
  \draw[green!60!black!75!] (B)-- node[above,sloped] {\tiny $c$} ++ (F);
  \draw[green!60!black!75!] (F)-- node[below right,sloped] {\tiny $c$} ++ (G) ;
  \draw[black] (H) -- node[above,sloped] {\tiny $c$} ++ (G);
  \draw[black] (E) -- node[above,sloped] {\tiny $c$} ++(F);
  \draw[black] (C) -- node[above,sloped] {\tiny $c$} ++(D);
  \draw[black] (A) -- node[above,sloped] {\tiny $c$} ++(B);
  
\end{tikzpicture}


==> TabFig/fig_dire1.tex <==
\tikz[every lower node part/.style={black}] {
  \begin{scope}[name prefix = 2-]

  \node[shape=circle,draw=black, label=right:{\footnotesize$p,q,r$},scale=.7] (0) at (0,0) {$s_0$};
  \node[shape=circle,draw=black, label=left:{\footnotesize$p,q,  \neg r$},scale=0.7] (1) at (-1.5,1) {$s_1$};
  \node[shape=circle,draw=black, label=left:{\footnotesize$\neg p,q,  r$},scale=0.7] (2) at (-1.5,-1) {$s_2$};
   \node[shape=circle,draw=black, label=right:{\footnotesize$p, \neg  q, \neg r$},scale=0.7] (3) at (1.5,1) {$s_3$};
  \node[shape=circle,draw=black, label=right:{\footnotesize$\neg  p,\neg   q, \neg r$},scale=0.7] (4) at (1.5,-1) {$s_4$};
   
    
     \draw[green!50!black!80!,dashed] (0) edge node[above, name=a] {\footnotesize$ac$} (1);
\draw[black,dashed] (0) edge node[below, name=a] {\footnotesize$ac$} (2); 
    \draw[green!50!black!80!,dashed](0) edge node[above, name=b] {\footnotesize$b$} (3);
    \draw[black,dashed](0) edge node[below, name=b] {\footnotesize$b$} (4);
  \end{scope}
}

==> TabFig/fig_dire2.tex <==
\tikz[every lower node part/.style={black}] {
  \begin{scope}[name prefix = 2-]

  \node[shape=circle,draw=black, label=right:{\footnotesize$p,q,r$},scale=.7] (0) at (0,0) {$s_0$};
  \node[shape=circle,draw=black, label=left:{\footnotesize$p,q,  \neg r$},scale=0.7] (1) at (-1.5,1) {$s_1$};
  \node[shape=circle,draw=black, label=left:{\footnotesize$\neg p,q,  r$},scale=0.7] (2) at (-1.5,-1) {$s_2$};
   \node[shape=circle,draw=black, label=right:{\footnotesize$p, \neg  q, \neg r$},scale=0.7] (3) at (1.5,1) {$s_3$};
  \node[shape=circle,draw=black, label=right:{\footnotesize$\neg  p,\neg   q, \neg r$},scale=0.7] (4) at (1.5,-1) {$s_4$};
   
    
     \draw[green!50!black!80!,dashed] (0) edge node[above, name=a] {\footnotesize$a$} (1);
\draw[black,dashed] (0) edge node[below, name=a] {\footnotesize$ac$} (2); 
    \draw[green!50!black!80!,dashed](0) edge node[above, name=b] {\footnotesize$bc$} (3);
    \draw[black,dashed](0) edge node[below, name=b] {\footnotesize$bc$} (4);
  \end{scope}
}

==> TabFig/fig_express.tex <==
\centering
\begin{tikzpicture}[node distance = 2cm, auto]
%place nodes
\node (IK) at (1,4) {$\mathcal{L}_{IK}$};
\node (AK) at (3,4) {$\mathcal{L}_{AK}$};
\node (DK) at (5,4) {$\mathcal{L}_{DK}$};
\node (IKS) at (1,3) {$\mathcal{L}_{IKS}$};
\node (AKS) at (3,3) {$\mathcal{L}_{AKS}$};
\node (DKS) at (5,3) {$\mathcal{L}_{DKS}$};
\node (DKR) at (7,3) {$\mathcal{L}_{DKR}$};

%place lines
\draw[->] (IK) to  node {} (AK);
\draw[->] (AK) to  node {} (DK);
\draw[->] (AK) to  node {} (AKS);
\draw[->] (IK) to  node {} (IKS);
\draw[->] (IKS) to  node {} (AKS);
\draw[->] (AKS) to  node {} (DKS);
\draw[->] (DK) to  node {} (DKR);
\draw[->] (DK) to  node {} (DKS);
\draw[->] (DKS) to  node {} (DKR);
\end{tikzpicture}

==> TabFig/fig_ks.tex <==
\tikz[every lower node part/.style={black}] {
  \begin{scope}[name prefix = 2-]
    \node [circle split,draw, minimum size=1.2cm,scale=0.7] (0) at (0,0) {$s_0$ \nodepart{lower} \footnotesize$p,q,r$};
    \node [circle split,draw, minimum size=1.2cm,scale=0.7] (1) at (-2.3,0) {$s_1$ \nodepart{lower} \footnotesize$p,\neg q, \neg r$};
    \node [circle split,draw, minimum size=1.2cm,scale=0.7] (2) at (2,1) {$s_2$ \nodepart{lower} \footnotesize$p, \neg q,r$};
    \node [circle split,draw, minimum size=1.2cm,scale=0.7] (3) at (2,-1) {$s_3$ \nodepart{lower} \footnotesize$p, q, \neg r$};
    \path[draw, dashed] 
    (0) edge node[above, name=b] {\footnotesize$a$} (1)
    (0) edge node[above, name=b] {\footnotesize$b$} (2) 
    (0) edge node[below, name=b] {\footnotesize$b$} (3);
  \end{scope}
}
